Financial storage rights for hydroelectricity

There has recently been growing interest in the development of financial storage rights for energy storage systems as instruments akin to their transmission counterparts as a means to not only distribute congestion rents, but also to mitigate price risks, and even to signal and finance investments in light of increasing penetration of renewable generation and downward pressures on market clearing prices. This work presents a discussion on the applicability of such instruments to hydroelectric power plants as a mechanism to decouple ownership and operation of reservoirs, especially those with small regulating capacity, aiming to improve their valuation and investment risk management in electricity markets. The resulting model takes into consideration reasonable assumptions regarding their nonlinear physics and short-term operation properties, extending the applicability of a strong theoretical framework recently proposed in the literature to a large share of the energy mix.

==> cuboid.tikz <==
\begin{tikzpicture}[scale=.75, z={(-.75, -.25)}]
	% define nodes
	\node [draw=none] (0) at (-2.5, -2) {};
	\node [draw=none] (1) at (-2.5, -4) {};
	\node [draw=none] (2) at (1.5, -4) {};
	\node [draw=none] (3) at (1.5, -2) {};
	\node [draw=none] (4) at (0, 0) {};
	\node [draw=none] (5) at (4, 0) {};
	\node [draw=none] (6) at (4, -2) {};
	\node [draw=none] (7) at (0, -2) {};
	\node [draw=none] (8) at (2.75, -2) {};
	% draw foreground edges
	\draw (0.center) to (1.center);
	\draw (1.center) to (2.center);
	\draw (2.center) to (3.center);
	\draw (0.center) to (3.center);
	\draw (0.center) to (4.center);
	\draw (3.center) to (5.center);
	\draw (4.center) to (5.center);
	\draw (2.center) to (6.center);
	\draw (6.center) to (5.center);
	% draw background edges
	\draw [style=dashed, color=gray] (4.center) to (7.center);
	\draw [style=dashed, color=gray] (1.center) to (7.center);
	\draw [style=dashed, color=gray] (6.center) to (3.center);
\end{tikzpicture}

==> planar.tikz <==
\begin{tikzpicture}[scale=.75, z={(-.75, -.25)}]
	% define nodes
	\node [draw=none] (0) at (-2.5, -2) {};
	\node [draw=none] (3) at (1.5, -2) {};
	\node [draw=none] (4) at (0, 0) {};
	\node [draw=none] (5) at (4, 0) {};
	% draw edges
	\draw (0.center) to (3.center);
	\draw [style=dashed, color=gray] (0.center) to (4.center);
	\draw [style=dashed, color=gray] (3.center) to (5.center);
	\draw (4.center) to (5.center);
\end{tikzpicture}


==> trapezoid.tikz <==
\begin{tikzpicture}[scale=.75, z={(-.75, -.25)}]
	% define nodes
	\node [draw=none] (0) at (-2.5, -2) {};
	\node [draw=none] (1) at (-1.5, -4) {};
	\node [draw=none] (2) at (0.5, -4) {};
	\node [draw=none] (3) at (1.5, -2) {};
	\node [draw=none] (4) at (0, 0) {};
	\node [draw=none] (5) at (4, 0) {};
	\node [draw=none] (6) at (3, -2) {};
	\node [draw=none] (7) at (1, -2) {};
	% draw foreground edges
	\draw (0.center) to (1.center);
	\draw (1.center) to (2.center);
	\draw (2.center) to (3.center);
	\draw (0.center) to (3.center);
	\draw (0.center) to (4.center);
	\draw (3.center) to (5.center);
	\draw (4.center) to (5.center);
	\draw (2.center) to (6.center);
	\draw (6.center) to (5.center);
	% draw background edges
	\draw [style=dashed, color=gray] (4.center) to (7.center);
	\draw [style=dashed, color=gray] (1.center) to (7.center);
	\draw [style=dashed, color=gray] (6.center) to (3.center);
\end{tikzpicture}

